Computing Klein-Gordon Spectra

We study the computational complexity of the eigenvalue problem for the Klein-Gordon equation in the framework of the Solvability Complexity Index Hierarchy. We prove that the eigenvalue of the Klein-Gordon equation with linearly decaying potential can be computed in a single limit with guaranteed error bounds from above. The proof is constructive, i.e. we obtain a numerical algorithm that can be implemented on a computer. Moreover, we prove abstract enclosures for the point spectrum of the Klein-Gordon equation and we compare our numerical results to these enclosures. Finally, we apply both the implemented algorithm and our abstract enclosures to several physically relevant potentials such as Sauter and cusp potentials and we provide a convergence and error analysis.

==> conv_plots.tex <==
%\documentclass{standalone}
%
%\textwidth=6.2in
%\hoffset=-0.6in
%\textheight=23cm
%\voffset=-0.5cm
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns,plotmarks}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\pgfplotsset{compat=1.3} 
%\newlength{\figurewidth}
%\newlength{\figureheight}
%%
%\begin{document}
\begin{tikzpicture}

\setlength{\figurewidth}{0.33\textwidth}
\setlength{\figureheight}{.9\figurewidth}
%
\definecolor{mycolor1}{rgb}{0.19121,0.40577,0.55600}%
\definecolor{mycolor2}{rgb}{0.21002,0.71984,0.47178}%
\definecolor{mycolor3}{rgb}{0.26819,0.22276,0.51160}%
\definecolor{mycolor4}{rgb}{0.12815,0.56511,0.55089}%
\definecolor{mycolor5}{rgb}{0.56718,0.84279,0.26180}%

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.37\figurewidth,0)},
scale only axis,
xmode=log,
xmin=95,
xmax=1700,
xminorticks=true,
xlabel={$n$},
ymode=log,
ymin=4e-06,
ymax=2e-3,
yminorticks=true,
ylabel={\footnotesize $|E^{\pm}_i(2n)-E^{\pm}_i(n)|$},
axis on top,
%clip marker paths=true,
%title style={font=\bfseries},
%title={Log-log plot of Cauchy error of $n$'th approximation},
legend style={legend cell align=left, align=left, draw=white!15!black, only marks, legend columns=2}
]
\addplot [color=mycolor1, line width=0.5pt, mark size=2.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	9.87523421433383e-05\\
200	4.55674276997255e-05\\
400	2.11064934214028e-05\\
800	1.03070749978237e-05\\
1600	4.98345515847857e-06\\
};
\addlegendentry{\footnotesize$E^{\pm}_1$\;}

\addplot [color=mycolor2, line width=0.5pt, mark=o, mark size=1.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.00161078430723746\\
200	0.000657560725807388\\
400	0.000289895393289275\\
800	0.000111715179210853\\
1600	4.93573019413889e-05\\
};
\addlegendentry{\footnotesize$E_2$}

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmode=log,
xmin=95,
xmax=1700,
xminorticks=true,
xlabel={$n$},
ymode=log,
ymin=2e-05,
ymax=5e-3,
yminorticks=true,
ylabel={\footnotesize $|E^{\pm}_i(2n)-E^{\pm}_i(n)|$},
axis on top,
%clip marker paths=true,
%title style={font=\bfseries},
%title={Log-log plot of Cauchy error of $n$'th approximation},
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns=3, only marks}
]
\addplot [color=mycolor3, line width=0.5pt, mark size=2.0pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	0.00441937714146339\\
200	0.000357447261461369\\
400	0.000120164262122407\\
800	9.15986985699998e-05\\
1600	4.52602937474415e-05\\
};
\addlegendentry{\footnotesize$E^{\pm}_1$\;}


\addplot [color=mycolor1, line width=0.5pt, mark=o, mark size=1.5pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.000203184023508899\\
200	0.000256536856848163\\
400	0.000130514209321665\\
800	6.53144745578389e-05\\
1600	3.26526026450162e-05\\
};
\addlegendentry{\footnotesize$E^{\pm}_2$\;}



\addplot [color=mycolor4, line width=0.5pt, mark=asterisk, mark size=2pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
100	0.00114328755776145\\
200	0.000255986169633974\\
400	0.000115520522930607\\
800	5.74812486907006e-05\\
1600	2.87303479197721e-05\\
};
\addlegendentry{\footnotesize$E^{\pm}_3$}


\addplot [color=mycolor2, line width=0.5pt, mark=square, mark size=1.2pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	0.00178890236584606\\
200	0.000640156785603719\\
400	0.000296247366336671\\
800	0.000147698263795765\\
1600	7.38531090152817e-05\\
};
\addlegendentry{\footnotesize$E_4$\;}



\addplot [color=mycolor5, line width=0.5pt, mark=diamond, mark size=1.6pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
100	0.00412832385124\\
200	0.000705213355087663\\
400	0.0003265571672062\\
800	0.000162910673662031\\
1600	8.14462479239442e-05\\
};
\addlegendentry{\footnotesize$E_5$}


\end{axis}

\end{tikzpicture}%
%\end{document}

==> cusp_potential.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\figurewidth}{0.7\textwidth}
\setlength{\figureheight}{.3\figurewidth}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.149039,0.508051,0.55725}%

%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-4,
xmax=4,
xlabel={\small $x$},
ymin=-3.5,
ymax=0.5,
ylabel={\small $V$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4	-0.00100638788370766\\
-3.44	-0.00308443213552412\\
-3.04	-0.00686452995876685\\
-2.8	-0.0110935911494492\\
-2.56	-0.0179280686850181\\
-2.4	-0.0246892411470601\\
-2.24	-0.0340002394640022\\
-2.08	-0.0468226737599489\\
-2	-0.0549469166662027\\
-1.92	-0.06448080403527\\
-1.84	-0.0756689245056821\\
-1.76	-0.0887983055036763\\
-1.68	-0.104205776834216\\
-1.6	-0.122286611935099\\
-1.52	-0.143504668482595\\
-1.44	-0.168404288502401\\
-1.36	-0.197624263279208\\
-1.28	-0.231914221329899\\
-1.2	-0.272153859868237\\
-1.12	-0.319375513137758\\
-1.04	-0.374790636595748\\
-0.96	-0.43982088639105\\
-0.88	-0.516134591469152\\
-0.8	-0.605689553983966\\
-0.72	-0.710783276046365\\
-0.64	-0.834111901359583\\
-0.56	-0.978839383869119\\
-0.48	-1.14867865792534\\
-0.4	-1.34798689235167\\
-0.32	-1.58187727212915\\
-0.24	-1.85635017541842\\
-0.16	-2.17844711122107\\
-0.0800000000000001	-2.55643136689863\\
0	-3\\
0.0800000000000001	-2.55643136689863\\
0.16	-2.17844711122107\\
0.24	-1.85635017541842\\
0.32	-1.58187727212915\\
0.4	-1.34798689235167\\
0.48	-1.14867865792534\\
0.56	-0.978839383869119\\
0.64	-0.834111901359583\\
0.72	-0.710783276046365\\
0.8	-0.605689553983966\\
0.88	-0.516134591469152\\
0.96	-0.43982088639105\\
1.04	-0.374790636595748\\
1.12	-0.319375513137758\\
1.2	-0.272153859868237\\
1.28	-0.231914221329899\\
1.36	-0.197624263279208\\
1.44	-0.168404288502401\\
1.52	-0.143504668482595\\
1.6	-0.122286611935099\\
1.68	-0.104205776834216\\
1.76	-0.0887983055036763\\
1.84	-0.0756689245056821\\
1.92	-0.06448080403527\\
2	-0.0549469166662027\\
2.08	-0.0468226737599489\\
2.24	-0.0340002394640022\\
2.4	-0.0246892411470601\\
2.56	-0.0179280686850181\\
2.8	-0.0110935911494492\\
3.04	-0.00686452995876685\\
3.36	-0.00361961464187388\\
3.84	-0.00138592469634524\\
4	-0.00100638788370766\\
};
\end{axis}

\end{tikzpicture}%

==> cusp_spectrum.tex <==
%\documentclass{standalone}
%
%\textwidth=5.7in
%%\hoffset=-0.35in
%\textheight=22cm
%%\voffset=-0.5cm
%
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
%\usepackage{amsfonts}
%\usepackage{amsmath}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%\newlength{\figurewidth}
%\newlength{\figureheight}
%
%\begin{document}
%%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.149039,0.508051,0.55725}%


\setlength{\figurewidth}{0.29\textwidth}
\setlength{\figureheight}{0.8\figurewidth}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=3.5999,
xmax=3.6061,
xlabel style={font=\color{white!15!black}},
xlabel={\small $v_0$},
ymin=-0.997,
ymax=-0.9649,
ylabel style={font=\color{white!15!black}},
% change number format of `x tick labels
x tick label style={/pgf/number format/zerofill,
					/pgf/number format/precision=3},
ylabel={\small Re$(\lambda)$},
ylabel shift = -2mm,
% ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.6pt, mark=*, mark options={solid, black!20!red}, forget plot]
  table[row sep=crcr]{%
  3.6	-0.9658985578\\
3.6001	-0.9661032477\\
3.6002	-0.9663092962\\
3.6003	-0.9665167464\\
3.6004	-0.9667256397\\
3.6005	-0.9669360213\\
3.6006	-0.9671479354\\
3.6007	-0.9673614335\\
3.6008	-0.967576567\\
3.6009	-0.9677933899\\
3.601	-0.9680119613\\
3.6011	-0.9682323416\\
3.6012	-0.9684545958\\
3.6013	-0.9686787934\\
3.6014	-0.9689050073\\
3.6015	-0.9691333154\\
3.6016	-0.9693638014\\
3.6017	-0.9695965535\\
3.6018	-0.9698316675\\
3.6019	-0.9700692441\\
3.602	-0.9703093948\\
3.6021	-0.9705522364\\
3.6022	-0.9707978951\\
3.6023	-0.9710465098\\
3.6024	-0.9712982293\\
3.6025	-0.9715532148\\
3.6026	-0.9718116435\\
3.6027	-0.9720737095\\
3.6028	-0.9723396232\\
3.6029	-0.9726096198\\
3.603	-0.9728839554\\
3.6031	-0.9731629183\\
3.6032	-0.9734468263\\
3.6033	-0.9737360382\\
3.6034	-0.9740309582\\
3.6035	-0.974332043\\
3.6036	-0.9746398141\\
3.6037	-0.974954873\\
3.6038	-0.975277914\\
3.6039	-0.9756097525\\
3.604	-0.9759513501\\
3.6041	-0.9763038602\\
3.6042	-0.9766686807\\
3.6043	-0.9770475388\\
3.6044	-0.9774426058\\
3.6045	-0.9778566806\\
3.6046	-0.97829347\\
3.6047	-0.9787580771\\
3.6048	-0.9792578589\\
3.6049	-0.9798041167\\
3.605	-0.9804159683\\
3.6051	-0.9811308692\\
3.6052	-0.9820467229\\
3.6053	-0.9841157823\\
3.6054	-0.9841804013\\
3.6055	-0.9842450231\\
3.6056	-0.9843096445\\
3.6057	-0.9843742644\\
3.6058	-0.984438887\\
3.6059	-0.9845035082\\
3.606	-0.9845681277\\
3.6	-0.9954828428\\
3.6001	-0.9954074175\\
3.6002	-0.99533063\\
3.6003	-0.9952524411\\
3.6004	-0.995172807\\
3.6005	-0.9950916856\\
3.6006	-0.9950090286\\
3.6007	-0.9949247874\\
3.6008	-0.9948389101\\
3.6009	-0.9947513425\\
3.601	-0.9946620251\\
3.6011	-0.9945708984\\
3.6012	-0.9944778984\\
3.6013	-0.9943829519\\
3.6014	-0.9942859896\\
3.6015	-0.9941869323\\
3.6016	-0.994085697\\
3.6017	-0.9939821947\\
3.6018	-0.9938763301\\
3.6019	-0.9937680005\\
3.602	-0.9936570998\\
3.6021	-0.9935435067\\
3.6022	-0.9934270951\\
3.6023	-0.9933077278\\
3.6024	-0.9931852555\\
3.6025	-0.9930595162\\
3.6026	-0.992930334\\
3.6027	-0.9927975136\\
3.6028	-0.9926608455\\
3.6029	-0.9925200948\\
3.603	-0.9923750043\\
3.6031	-0.9922252869\\
3.6032	-0.992070623\\
3.6033	-0.9919106555\\
3.6034	-0.9917449803\\
3.6035	-0.9915731399\\
3.6036	-0.9913946123\\
3.6037	-0.9912088001\\
3.6038	-0.9910150006\\
3.6039	-0.9908124061\\
3.604	-0.990600052\\
3.6041	-0.9903767855\\
3.6042	-0.9901412086\\
3.6043	-0.989891594\\
3.6044	-0.9896257692\\
3.6045	-0.9893409386\\
3.6046	-0.9890333917\\
3.6047	-0.9886980276\\
3.6048	-0.988327492\\
3.6049	-0.9879104739\\
3.605	-0.9874278678\\
3.6051	-0.9868422059\\
3.6052	-0.9860555947\\
3.6053	-0.9841157823\\
3.6054	-0.984180402\\
3.6055	-0.984245027\\
3.6056	-0.9843096446\\
3.6057	-0.9843742664\\
3.6058	-0.9844388872\\
3.6059	-0.9845035082\\
3.606	-0.9845681288\\
};
\end{axis}









\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(\figurewidth+0.1\textwidth,0)},
scale only axis,
xmin=3.5999,
xmax=3.6061,
xlabel style={font=\color{white!15!black}},
x tick label style={/pgf/number format/zerofill,
/pgf/number format/precision=3},
xlabel={\small $v_0$},
ymin=-0.006,
ymax=0.006,
ylabel style={font=\color{white!15!black}},
ylabel={\small Im$(\lambda)$},
ylabel shift = -2mm,
% ylabel near ticks,
% axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor1, draw=none, mark size=0.6pt, mark=*, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
3.6	1.00000008274037e-10\\
3.6001	-1.10000009101441e-09\\
3.6002	5.00000041370185e-10\\
3.6003	-2.00000016548074e-10\\
3.6004	-1.00000008274037e-10\\
3.6005	-1.00000008274037e-09\\
3.6006	-2.00000016548074e-10\\
3.6007	-2.00000016548074e-10\\
3.6008	-1.00000008274037e-10\\
3.6009	3.00000024822111e-10\\
3.601	-2.00000016548074e-10\\
3.6011	2.00000016548074e-10\\
3.6012	-2.00000016548074e-10\\
3.6013	-5.00000041370185e-10\\
3.6014	2.00000016548074e-10\\
3.6015	-2.00000016548074e-10\\
3.6016	-0\\
3.6017	-4.00000033096148e-10\\
3.6018	0\\
3.6019	6.00000049644223e-10\\
3.602	-1.00000008274037e-10\\
3.6021	-3.00000024822111e-10\\
3.6022	-0\\
3.6023	-2.00000016548074e-10\\
3.6024	-2.00000016548074e-10\\
3.6025	-1.00000008274037e-10\\
3.6026	4.00000033096148e-10\\
3.6027	-8.00000066192297e-10\\
3.6028	5.00000041370185e-10\\
3.6029	2.00000016548074e-10\\
3.603	-7.0000005791826e-10\\
3.6031	-1.60000013238459e-09\\
3.6032	-2.00000016548074e-10\\
3.6033	-0\\
3.6034	2.00000016548074e-10\\
3.6035	-3.00000024822111e-10\\
3.6036	1.00000008274037e-10\\
3.6037	2.00000016548074e-10\\
3.6038	2.00000016548074e-10\\
3.6039	1.30000010756248e-09\\
3.604	-1.30000010756248e-09\\
3.6041	3.00000024822111e-10\\
3.6042	5.00000041370185e-10\\
3.6043	-3.00000024822111e-10\\
3.6044	1.00000008274037e-09\\
3.6045	-4.09999989514631e-09\\
3.6046	1.80000014893267e-09\\
3.6047	-4.00000033096148e-10\\
3.6048	-1.10000009101441e-09\\
3.6049	7.0000005791826e-10\\
3.605	1.00000008274037e-10\\
3.6051	7.0000005791826e-10\\
3.6052	-9.00000074466334e-10\\
3.6053	0.000345794899999863\\
3.6054	-0.00206328910000009\\
3.6055	0.0028974129999999\\
3.6056	0.0035402105000002\\
3.6057	0.00408306729999985\\
3.6058	0.00456180019999985\\
3.6059	0.00499488519999991\\
3.606	-0.00539332640000012\\
3.6	-1.00000008274037e-10\\
3.6001	-0\\
3.6002	1.00000008274037e-10\\
3.6003	-1.00000008274037e-10\\
3.6004	8.00000066192297e-10\\
3.6005	1.00000008274037e-10\\
3.6006	1.00000008274037e-10\\
3.6007	1.00000008274037e-10\\
3.6008	-1.00000008274037e-10\\
3.6009	-1.10000009101441e-09\\
3.601	-1.00000008274037e-10\\
3.6011	-7.0000005791826e-10\\
3.6012	-2.20000018202882e-09\\
3.6013	1.00000008274037e-10\\
3.6014	1.00000008274037e-10\\
3.6015	-1.00000008274037e-09\\
3.6016	-1.00000008274037e-10\\
3.6017	2.00000016548074e-10\\
3.6018	-1.00000008274037e-10\\
3.6019	-1.40000011583652e-09\\
3.602	-2.00000016548074e-10\\
3.6021	4.00000033096148e-10\\
3.6022	1.00000008274037e-10\\
3.6023	-2.00000016548074e-10\\
3.6024	0\\
3.6025	-1.00000008274037e-10\\
3.6026	-7.0000005791826e-10\\
3.6027	1.00000008274037e-10\\
3.6028	-7.0000005791826e-10\\
3.6029	1.00000008274037e-10\\
3.603	-3.00000024822111e-10\\
3.6031	-2.00000016548074e-10\\
3.6032	-1.00000008274037e-10\\
3.6033	3.00000024822111e-10\\
3.6034	3.00000024822111e-10\\
3.6035	2.00000016548074e-10\\
3.6036	-2.10000017375478e-09\\
3.6037	-2.00000016548074e-10\\
3.6038	3.00000024822111e-10\\
3.6039	-2.00000016548074e-10\\
3.604	-2.00000016548074e-10\\
3.6041	2.00000016548074e-10\\
3.6042	1.80000014893267e-09\\
3.6043	0\\
3.6044	-2.00000016548074e-10\\
3.6045	3.00000024822111e-10\\
3.6046	-0\\
3.6047	5.00000041370185e-10\\
3.6048	3.00000024822111e-10\\
3.6049	1.80000014893267e-09\\
3.605	-9.00000074466334e-10\\
3.6051	-1.00000008274037e-10\\
3.6052	-1.50000012411056e-09\\
3.6053	-0.000345799200000219\\
3.6054	0.00206328940000011\\
3.6055	-0.0028974170999998\\
3.6056	-0.0035402105000002\\
3.6057	-0.0040830677999999\\
3.6058	-0.00456180049999988\\
3.6059	-0.00499488529999992\\
3.606	0.00539332600000009\\
};
\end{axis}










\end{tikzpicture}%
%\end{document}


==> sauter_potential.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\setlength{\figurewidth}{0.7\textwidth}
\setlength{\figureheight}{.3\figurewidth}

\definecolor{mycolor1}{rgb}{0.149039,0.508051,0.55725}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-4,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$V$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4	-4.1638009928846e-07\\
-2.84	-0.000950435027130325\\
-2.67	-0.002950448014861\\
-2.56	-0.00613756399330523\\
-2.48	-0.0104499075994013\\
-2.42	-0.0155678056260342\\
-2.37	-0.021690518114597\\
-2.33	-0.0282686080141064\\
-2.29	-0.0368216668873389\\
-2.26	-0.0448752094171336\\
-2.23	-0.054663917234965\\
-2.2	-0.0665489768229195\\
-2.17	-0.0809607024187118\\
-2.15	-0.0922203785429367\\
-2.13	-0.105000569895788\\
-2.11	-0.119493219317178\\
-2.09	-0.135910585409852\\
-2.07	-0.154486238357461\\
-2.05	-0.175475730656912\\
-2.03	-0.19915680213179\\
-2.01	-0.225828948839399\\
-1.99	-0.255812155121074\\
-1.97	-0.289444559800995\\
-1.95	-0.327078805471177\\
-1.93	-0.369076809520092\\
-1.91	-0.415802704308507\\
-1.89	-0.467613730333833\\
-1.87	-0.524848939799511\\
-1.85	-0.587815687679696\\
-1.83	-0.656774059600829\\
-1.81	-0.731919611837523\\
-1.79	-0.813365071074095\\
-1.77	-0.901121941200284\\
-1.75	-0.995083258329448\\
-1.72	-1.14709441892457\\
-1.69	-1.3110716658613\\
-1.66	-1.48485565623641\\
-1.61	-1.78835616081256\\
-1.54	-2.21514433941711\\
-1.51	-2.38892832937251\\
-1.48	-2.55290557569825\\
-1.45	-2.70491673546656\\
-1.42	-2.84354169227206\\
-1.4	-2.92814844126737\\
-1.38	-3.00643575720175\\
-1.36	-3.07846801503863\\
-1.34	-3.14440167535051\\
-1.32	-3.20446680020115\\
-1.3	-3.25894917366422\\
-1.28	-3.30817382275453\\
-1.26	-3.35249044533531\\
-1.24	-3.39226100081301\\
-1.22	-3.42784952002107\\
-1.2	-3.45961404529241\\
-1.18	-3.48790051611613\\
-1.16	-3.51303836195582\\
-1.14	-3.53533754236877\\
-1.12	-3.55508677633515\\
-1.1	-3.57255271968409\\
-1.08	-3.58797987525998\\
-1.06	-3.60159105019354\\
-1.03	-3.6190392076752\\
-1	-3.63345091338365\\
-0.97	-3.64533594867786\\
-0.94	-3.65512462682056\\
-0.91	-3.66317813310287\\
-0.87	-3.67173113086299\\
-0.83	-3.67830914097035\\
-0.78	-3.68443171859675\\
-0.72	-3.68954938263142\\
-0.65	-3.69343893616103\\
-0.56	-3.69639488843227\\
-0.43	-3.69847969524536\\
-0.22	-3.69960629626187\\
0.21	-3.69962903040408\\
0.46	-3.69814523900984\\
0.59	-3.69559848584381\\
0.68	-3.69198989818802\\
0.75	-3.687243849079\\
0.8	-3.68222199793741\\
0.85	-3.67523615323076\\
0.89	-3.66773434931208\\
0.93	-3.65798588981457\\
0.96	-3.64881260794159\\
0.99	-3.63767054889134\\
1.02	-3.62415356775061\\
1.05	-3.60777954276163\\
1.07	-3.59499936121832\\
1.09	-3.58050672038003\\
1.11	-3.56408936179681\\
1.13	-3.54551371541871\\
1.15	-3.5245242288658\\
1.17	-3.5008431624168\\
1.19	-3.47417102010389\\
1.21	-3.44418781766397\\
1.23	-3.41055541634127\\
1.25	-3.37292117360354\\
1.27	-3.33092317211452\\
1.29	-3.28419727955902\\
1.31	-3.23238625547939\\
1.33	-3.17515104770682\\
1.35	-3.1121843012973\\
1.37	-3.04322593065058\\
1.39	-2.96808037951474\\
1.41	-2.88663492122505\\
1.43	-2.79887805190864\\
1.45	-2.70491673546656\\
1.48	-2.55290557569825\\
1.51	-2.38892832937251\\
1.54	-2.21514433941711\\
1.59	-1.91164383515797\\
1.66	-1.48485565623641\\
1.69	-1.3110716658613\\
1.72	-1.14709441892457\\
1.75	-0.995083258329448\\
1.78	-0.856458300448155\\
1.8	-0.771851550576467\\
1.82	-0.693564233620489\\
1.84	-0.621531974598614\\
1.86	-0.555598312917233\\
1.88	-0.49553318648821\\
1.9	-0.441050811209776\\
1.92	-0.391826160034797\\
1.94	-0.347509535062926\\
1.96	-0.307738976845146\\
1.98	-0.272150454499227\\
2	-0.240385925636377\\
2.02	-0.21209945070357\\
2.04	-0.186961600164045\\
2.06	-0.164662414376831\\
2.08	-0.144913174266085\\
2.1	-0.127447223893268\\
2.12	-0.112020060288955\\
2.14	-0.0984088761794757\\
2.17	-0.0809607024187118\\
2.2	-0.0665489768229195\\
2.23	-0.054663917234965\\
2.26	-0.0448752094171336\\
2.29	-0.0368216668873389\\
2.33	-0.0282686080141064\\
2.37	-0.021690518114597\\
2.42	-0.0155678056260342\\
2.48	-0.0104499075994013\\
2.55	-0.00655993199716054\\
2.64	-0.00360304922255139\\
2.77	-0.00151539850962479\\
2.98	-0.000373808017255506\\
3.52	-1.02148303104954e-05\\
4	-4.1638009928846e-07\\
};
\end{axis}
\end{tikzpicture}%

==> sauter_spectrum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\setlength{\figurewidth}{0.3\textwidth}
\setlength{\figureheight}{0.8\figurewidth}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-2.5,
xmax=-0.9,
xlabel style={font=\color{white!15!black}},
xlabel={\small Re$(\lambda)$},
ymin=-0.19,
ymax=0.19,
ylabel shift = -2mm,
ylabel style={font=\color{white!15!black}},
ylabel={\small Im$(\lambda)$},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, draw=none, mark size=1.5pt, mark=*, mark options={solid, black!20!red}, forget plot]
  table[row sep=crcr]{%
-2.39254314974245	-0.0828812716562908\\
-2.39254314357947	0.0828812720294398\\
-1.74732971351311	-0.137515056766464\\
-1.74732971442845	0.137515056688179\\
-1.02262319780288	-0.0383565857654777\\
-1.02262319757999	0.0383565861048378\\
-0.0992799283624244	1.92850180269488e-10\\
0.673233912866297	-6.76033007351862e-10\\
};
\addplot [forget plot, line width=0.3]
  table[row sep=crcr]{%
-5 0\\
3 0\\
};
\end{axis}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(\figurewidth+0.1\textwidth,0)},
scale only axis,
xmin=-4,
xmax= 2,
xlabel style={font=\color{white!15!black}},
xlabel={\small Re$(\lambda)$},
ymin=-4,
ymax= 4,
ylabel shift = -2mm,
ylabel style={font=\color{white!15!black}},
ylabel={\small Im$(\lambda)$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=0.7pt, mark=*, mark options={solid, black!20!red}, forget plot]
  table[row sep=crcr]{%
-2.39254314974245	-0.0828812716562908\\
-2.39254314357947	0.0828812720294398\\
-1.74732971351311	-0.137515056766464\\
-1.74732971442845	0.137515056688179\\
-1.02262319780288	-0.0383565857654777\\
-1.02262319757999	0.0383565861048378\\
};

\addplot[area legend, draw=black, fill=black, draw opacity=0, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-3.56212347527751	0\\
-3.52614243007268	0.505018035286082\\
-3.49016138486786	0.712388349638287\\
-3.45418033966304	0.870265381483401\\
-3.41819929445821	1.00231593646338\\
-3.38221824925339	1.11773134855404\\
-3.34623720404857	1.22123717080849\\
-3.31025615884374	1.31564729922581\\
-3.27427511363892	1.40279939169075\\
-3.2382940684341	1.48397276911258\\
-3.20231302322927	1.56010094365054\\
-3.16633197802445	1.63189014889571\\
-3.13035093281963	1.69989019954772\\
-3.0943698876148	1.76453921796764\\
-3.05838884240998	1.82619312827128\\
-3.02240779720516	1.88514581943057\\
-2.98642675200033	1.94164335243624\\
-2.95044570679551	1.99589423176055\\
-2.91446466159069	2.04807699793298\\
-2.87848361638586	2.09834594938996\\
-2.84250257118104	2.14683552838877\\
-2.80652152597622	2.19366373388339\\
-2.77054048077139	2.2389348131489\\
-2.73455943556657	2.2827414103391\\
-2.69857839036175	2.32516630033116\\
-2.66259734515692	2.36628380180535\\
-2.6266162999521	2.40616093932826\\
-2.59063525474728	2.44485840693968\\
-2.55465420954245	2.4824313732287\\
-2.51867316433763	2.51893015869209\\
-2.48269211913281	2.55440080933258\\
-2.44671107392798	2.58888558531297\\
-2.41073002872316	2.62242337957385\\
-2.37474898351834	2.65505007832277\\
-2.33876793831351	2.68679887297875\\
-2.30278689310869	2.71770053134077\\
-2.26680584790387	2.74778363431911\\
-2.23082480269905	2.77707478343416\\
-2.19484375749422	2.8055987833815\\
-2.1588627122894	2.83337880323291\\
-2.12288166708457	2.86043651925354\\
-2.08690062187975	2.88679224183539\\
-2.05091957667493	2.91246502865436\\
-2.01493853147011	2.93747278583482\\
-1.97895748626528	2.96183235863843\\
-1.94297644106046	2.9855596129716\\
-1.90699539585564	3.00866950882089\\
-1.87101435065081	3.03117616656997\\
-1.83503330544599	3.05309292702123\\
-1.79905226024117	3.07443240583433\\
-1.76307121503634	3.09520654300054\\
-1.72709016983152	3.11542664789182\\
-1.6911091246267	3.13510344035527\\
-1.65512807942187	3.15424708826566\\
-1.61914703421705	3.17286724189797\\
-1.58316598901223	3.19097306543914\\
-1.5471849438074	3.20857326592035\\
-1.51120389860258	3.22567611981914\\
-1.47522285339776	3.24228949755201\\
-1.43924180819293	3.25842088605396\\
-1.40326076298811	3.27407740961956\\
-1.36727971778329	3.28926584916172\\
-1.33129867257846	3.30399266002725\\
-1.29531762737364	3.31826398849432\\
-1.25933658216882	3.33208568706366\\
-1.22335553696399	3.34546332864413\\
-1.18737449175917	3.35840221972336\\
-1.15139344655435	3.37090741260492\\
-1.11541240134952	3.38298371678594\\
-1.0794313561447	3.39463570954156\\
-1.04345031093988	3.40586774577678\\
-1.00746926573505	3.41668396720012\\
-0.97148822053023	3.42708831086888\\
-0.935507175325406	3.43708451715081\\
-0.899526130120583	3.44667613714335\\
-0.863545084915759	3.45586653958757\\
-0.827564039710936	3.46465891731068\\
-0.791582994506113	3.47305629322818\\
-0.755601949301289	3.4810615259336\\
-0.719620904096466	3.48867731490181\\
-0.683639858891643	3.49590620532899\\
-0.64765881368682	3.50275059263101\\
-0.611677768481996	3.50921272661946\\
-0.575696723277173	3.51529471537324\\
-0.53971567807235	3.5209985288219\\
-0.503734632867526	3.52632600205553\\
-0.467753587662703	3.53127883837453\\
-0.43177254245788	3.53585861209163\\
-0.395791497253056	3.54006677109702\\
-0.359810452048233	3.54390463919671\\
-0.32382940684341	3.54737341823307\\
-0.287848361638587	3.55047418999562\\
-0.251867316433763	3.55320791792931\\
-0.21588627122894	3.55557544864653\\
-0.179905226024117	3.55757751324863\\
-0.143924180819293	3.55921472846169\\
-0.10794313561447	3.56048759759065\\
-0.0719620904096465	3.56139651129539\\
-0.0359810452048235	3.56194174819144\\
0	3.56212347527751\\
0	-3.56212347527751\\
-0.0359810452048235	-3.56194174819144\\
-0.0719620904096465	-3.56139651129539\\
-0.10794313561447	-3.56048759759065\\
-0.143924180819293	-3.55921472846169\\
-0.179905226024117	-3.55757751324863\\
-0.21588627122894	-3.55557544864653\\
-0.251867316433763	-3.55320791792931\\
-0.287848361638587	-3.55047418999562\\
-0.32382940684341	-3.54737341823307\\
-0.359810452048233	-3.54390463919671\\
-0.395791497253056	-3.54006677109702\\
-0.43177254245788	-3.53585861209163\\
-0.467753587662703	-3.53127883837453\\
-0.503734632867526	-3.52632600205553\\
-0.53971567807235	-3.5209985288219\\
-0.575696723277173	-3.51529471537324\\
-0.611677768481996	-3.50921272661946\\
-0.64765881368682	-3.50275059263101\\
-0.683639858891643	-3.49590620532899\\
-0.719620904096466	-3.48867731490181\\
-0.755601949301289	-3.4810615259336\\
-0.791582994506113	-3.47305629322818\\
-0.827564039710936	-3.46465891731068\\
-0.863545084915759	-3.45586653958757\\
-0.899526130120583	-3.44667613714335\\
-0.935507175325406	-3.43708451715081\\
-0.97148822053023	-3.42708831086888\\
-1.00746926573505	-3.41668396720012\\
-1.04345031093988	-3.40586774577678\\
-1.0794313561447	-3.39463570954156\\
-1.11541240134952	-3.38298371678594\\
-1.15139344655435	-3.37090741260492\\
-1.18737449175917	-3.35840221972336\\
-1.22335553696399	-3.34546332864413\\
-1.25933658216882	-3.33208568706366\\
-1.29531762737364	-3.31826398849432\\
-1.33129867257846	-3.30399266002725\\
-1.36727971778329	-3.28926584916172\\
-1.40326076298811	-3.27407740961956\\
-1.43924180819293	-3.25842088605396\\
-1.47522285339776	-3.24228949755201\\
-1.51120389860258	-3.22567611981914\\
-1.5471849438074	-3.20857326592035\\
-1.58316598901223	-3.19097306543914\\
-1.61914703421705	-3.17286724189797\\
-1.65512807942187	-3.15424708826566\\
-1.6911091246267	-3.13510344035527\\
-1.72709016983152	-3.11542664789182\\
-1.76307121503634	-3.09520654300054\\
-1.79905226024117	-3.07443240583433\\
-1.83503330544599	-3.05309292702123\\
-1.87101435065081	-3.03117616656997\\
-1.90699539585564	-3.00866950882089\\
-1.94297644106046	-2.9855596129716\\
-1.97895748626528	-2.96183235863843\\
-2.01493853147011	-2.93747278583482\\
-2.05091957667493	-2.91246502865436\\
-2.08690062187975	-2.88679224183539\\
-2.12288166708457	-2.86043651925354\\
-2.1588627122894	-2.83337880323291\\
-2.19484375749422	-2.8055987833815\\
-2.23082480269905	-2.77707478343416\\
-2.26680584790387	-2.74778363431911\\
-2.30278689310869	-2.71770053134077\\
-2.33876793831351	-2.68679887297875\\
-2.37474898351834	-2.65505007832277\\
-2.41073002872316	-2.62242337957385\\
-2.44671107392798	-2.58888558531297\\
-2.48269211913281	-2.55440080933258\\
-2.51867316433763	-2.51893015869209\\
-2.55465420954245	-2.4824313732287\\
-2.59063525474728	-2.44485840693968\\
-2.6266162999521	-2.40616093932826\\
-2.66259734515692	-2.36628380180535\\
-2.69857839036175	-2.32516630033116\\
-2.73455943556657	-2.2827414103391\\
-2.77054048077139	-2.2389348131489\\
-2.80652152597622	-2.19366373388339\\
-2.84250257118104	-2.14683552838877\\
-2.87848361638586	-2.09834594938996\\
-2.91446466159069	-2.04807699793298\\
-2.95044570679551	-1.99589423176055\\
-2.98642675200033	-1.94164335243624\\
-3.02240779720516	-1.88514581943057\\
-3.05838884240998	-1.82619312827128\\
-3.0943698876148	-1.76453921796764\\
-3.13035093281963	-1.69989019954772\\
-3.16633197802445	-1.63189014889571\\
-3.20231302322927	-1.56010094365054\\
-3.2382940684341	-1.48397276911258\\
-3.27427511363892	-1.40279939169075\\
-3.31025615884374	-1.31564729922581\\
-3.34623720404857	-1.22123717080849\\
-3.38221824925339	-1.11773134855404\\
-3.41819929445821	-1.00231593646338\\
-3.45418033966304	-0.870265381483401\\
-3.49016138486786	-0.712388349638287\\
-3.52614243007268	-0.505018035286082\\
-3.56212347527751	-0\\
}--cycle;
\addplot [forget plot, line width=0.3]
  table[row sep=crcr]{%
-5 0\\
3 0\\
};
\end{axis}

\end{tikzpicture}%

==> squarewell.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{vir}{rgb}{0.149039,0.508051,0.55725}%

%
\pgfplotsset{scaled y ticks=false}
\setlength{\figurewidth}{0.35\textwidth}
\setlength{\figureheight}{0.6\figurewidth}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0,0)},
scale only axis,
xmin=-2,
xmax=2,
xlabel={$x$},
ymin=-2.5,
ymax=0.4,
ylabel={$V$},
]
\addplot [color=vir, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-2	-0\\
-1.000300030003	-0\\
-0.999499949995	-2.11\\
0.999899989999	-2.11\\
1.000700070007	-0\\
2	-0\\
};
\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.4\figurewidth,0)},
scale only axis,
xmin=-1.5,
xmax=1.5,
xlabel={Re$(z)$},
yticklabels = {-0.15,-0.1,-0.05,0,0.05,0.1},
ymin=-0.1,
ymax=0.1,
ylabel={Im$(z)$},
ylabel shift = -0.1cm,
]
\addplot [color=mycolor1, draw=none, mark size=1.6pt, mark=*, mark options={solid, black!20!red}, forget plot]
  table[row sep=crcr]{%
-0.963084546339517  -0.066464998217296\\
-0.963084545650382  +0.066464998009696\\
0.148557009776029  -0.000000000001477\\
};
\end{axis}

\end{tikzpicture}%

==> tiles.tex <==
% \documentclass{standalone}
%
% \usepackage{tikz}
% \usepackage{pgfplots}
%\usetikzlibrary{fadings,fpu,arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,patterns}
% \usepackage{amsfonts}
% \usepackage{amsmath}
%
% \pgfplotsset{every tick label/.append style={font=\scriptsize},
% 	title style={font=\footnotesize},
% 	legend style={font=\footnotesize}
%}
% \pgfplotsset{compat=newest} 
%
%\begin{document}


\begin{tikzpicture}[scale=0.9]%[show background rectangle]

\draw (1,4) node{$S_n$};
\draw (7,4) node{$L_N^k$};

\fill[fill=gray!20!white] (0,0) rectangle (2,2);
\draw (1,1) node{$Q_k$};
\fill[fill=black] (0,0) circle(0.07);
\draw (-0.2,-0.25) node{$k$};
\draw[step=2] (-0.5,-0.5) grid (2.5,2.5);

\draw[dotted] (0,2) -- (5,3)
			  (0,0) -- (5,-1)
			  (2,2) -- (9,3)
			  (2,0) -- (9,-1);
\fill[white] (5,-1) rectangle (9,3);
\fill[fill=gray!20!white] (6,1) rectangle (7,2);
\draw (5,-1) grid (8.99,2.99);
\draw[dashed] (5,3) -- (9,3)
			  (9,-1) -- (9,3);
\fill[fill=black] (5,-1) circle(0.07);
\draw (4.8,-1.25) node{$k$};
\draw[<->] (0,3) -- (2,3);
\draw (1,3.1) node[fill=white]{\footnotesize $n^{-1}$};
\draw[<->] (5,3.2) -- (6,3.2);
\draw (5.6,3.5) node{\footnotesize $(Nn)^{-1}$};

\draw (6.5,1.5) node{$U_j$};





















%
\end{tikzpicture}%
 
%\end{document}
 


